High-Dimensional Procrustes Matching via Tree Counts

Suppose we observe two sets of $n$ Gaussian vectors in $\mathbb{R}^d$, with the promise that, after applying a permutation of $[n]$ and a rotation of $\mathbb{R}^d$, the two sets are $\rho$-correlated. The Procrustes matching problem asks us to recover the unknown permutation of $[n]$ that aligns the two sets. The problem is well-studied in the low-dimensional regime $d=O(\log n)$, but the high-dimensional regime $d\gg \log n$ has remained largely uncharted: prior matching guarantees require nearly perfect correlation $\rho=1-o(1)$, even for information-theoretic recovery. Our main result is a polynomial-time algorithm for exact recovery at constant correlation. The algorithm works by computing and comparing weighted counts of a specially chosen family of ``wide'' trees. So long as $d\ge \mathrm{polylog}(n)$, the algorithm succeeds with high probability for any $\rho^2>\sqrt{\alpha}$, where $\alpha\approx 0.338$ is Otter's tree-counting constant. We complement this algorithmic result with an improved information-theoretic guarantee, showing that exact recovery is possible when $\rho^2 \gtrsim \max\{\log n/d,\sqrt{\log n/n}\}$. We also carry out a low-degree advantage calculation, which suggests that the condition $\rho^2 > \sqrt{\alpha}$ is necessary for any tree-counting algorithm.

==> fig/decomposition-u.tex <==
\begin{figure}[htbp]
\centering
% Define colors globally to match your exact standard
\colorlet{T1color}{red!85!black}
\colorlet{S1color}{red!85!black}
\colorlet{T2color}{blue!85!black}
\colorlet{S2color}{blue!85!black}

\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}[
    line cap=round, line join=round,
    % Exact Node styles from your provided code
    n_solid/.style={circle, fill, minimum size=9pt, inner sep=0pt},
    n_hollow/.style={circle, draw, fill=white, very thick, minimum size=9pt, inner sep=0pt},
    n_sq/.style={rectangle, draw, fill=white, very thick, minimum size=8.5pt, inner sep=0pt}
]

% ==========================================
% LEGEND (Centered horizontally at the top)
% ==========================================
\begin{scope}[shift={(0, 6.6)}]
        % T1 Legend
        \draw[very thick, T1color] (-4.3, 0) -- (-3.3, 0) node[right=4pt] {\Large $T_1$};
        % S1 Legend
        \draw[very thick, dashed, S1color] (-1.8, 0) -- (-0.8, 0) node[right=4pt] {\Large $S_1$};
        % T2 Legend
        \draw[very thick, T2color] (0.7, 0) -- (1.7, 0) node[right=4pt] {\Large $T_2$};
        % S2 Legend
        \draw[very thick, dashed, S2color] (3.2, 0) -- (4.2, 0) node[right=4pt] {\Large $S_2$};
\end{scope}

% ==========================================
% MACROS
% ==========================================
% Subtree Triangle Generator
\newcommand{\drawtriangle}[2]{
    \draw[very thick, dash pattern=on 2pt off 4pt, loosely dashdotted, #2] (#1) -- +(-1.6, -3) -- +(1.6, -3) -- cycle;
}

% ==========================================
% COORDINATES
% ==========================================
\coordinate (Root) at (0, 0); \node[right=16pt, T1color!50!T2color, font =\Large] at (0, 0) {root $i=j$}; 

% Grafted Branches (Top) - SCALED UP TO MATCH BOTTOM
\coordinate (G_1) at (-3.2,  1);
\coordinate (G_2) at (-0.4,  1);
\coordinate (G_3) at ( 2.4,  1);

\coordinate (G_4) at (-1.8,  2);
\coordinate (G_5) at ( 1,  2);

\coordinate (G_6) at (-0.6,  3);
\coordinate (G_7) at (0.8,  3);
\coordinate (G_8) at (1.9,  3);

\coordinate (G_9) at (0.6,  4);
\coordinate (G_10) at (2.8,  4);

\coordinate (G_11) at (-0.4,  5);

% Main Downward Branches (Row 1 & 2)
% Subtree 1 (Monochromatic Red)
\coordinate (S1) at (-4.0, -1); \coordinate (C1) at (-8.0, -2);
% Subtree 2 (Monochromatic Blue)
\coordinate (S2) at (-2, -1); \coordinate (C2) at (-4, -2);
% Subtree 3 (Bichromatic Cross-Template) - Split into Diamond
\coordinate (S3_L) at ( 0.6, -1); \coordinate (S3_R) at ( 1.4, -1);
\coordinate (C3)   at ( 2, -2);
% Subtree 4 (Fully Overlapping) - Split into Diamond
\coordinate (S4_L) at ( 3.5, -1); \coordinate (S4_R) at ( 4.5, -1);
\coordinate (C4)   at ( 8, -2);

% Inner Subtree Nodes (Inside the triangles)
% Subtree 1 (Monochromatic Red)
\coordinate (IS1) at (-8, -3); \coordinate (IC1) at (-8, -4);
% Subtree 2 (Monochromatic Blue)
\coordinate (IS2) at (-4, -3); \coordinate (IC2) at (-4, -4);
% Subtree 3 (Bichromatic Cross-Template)
\coordinate (IS3_L) at ( 1.7, -3); \coordinate (IS3_R) at ( 2.3, -3);
\coordinate (IC3)   at ( 2, -4);
% Subtree 4 (Fully Overlapping)
\coordinate (IS4_L) at ( 7.7, -3); \coordinate (IS4_R) at ( 8.3, -3);
\coordinate (IC4)   at ( 8, -4);


% ==========================================
% BACKGROUND BLOB, SQUARES & TRIANGLES
% ==========================================
% Dashed cloud for grafted branches (Top)
 \draw[gray!80, thick, fill=gray!4] plot[smooth cycle] coordinates {(-2, 0.5) (-4.5, 0.8) (-6.8, 3.0) (-4.5, 5.0) (0, 5.6) (4.5, 5.0) (7.5, 3.0) (4.5, 0.6) (2, 0.4)};

% Squared shaded area for the fully overlapping part (Bottom)
 \draw[gray!80, thick, fill=gray!4, rounded corners=12pt] (-9.8, -0.4) rectangle (9.8, -5.6);

% Triangles for subtrees
\drawtriangle{C1}{T1color}
\drawtriangle{C2}{T2color}
\drawtriangle{C3}{T1color!50!T2color}
\drawtriangle{C4}{T1color!50!T2color}


% ==========================================
% DRAW EDGES (Behind Nodes)
% ==========================================

% --- Top: Grafted Branches ---
\draw[very thick, T1color] (Root) -- (G_1) -- (G_4) -- (G_11) -- (G_10);
\draw[very thick, T2color] (Root) -- (G_2) -- (G_4) -- (G_6) -- (G_9);
\draw[very thick, S2color, dashed] (G_2) -- (G_5) -- (G_8)-- (G_10);
\draw[very thick, S2color, dashed] (Root) to[bend right=50] (G_2);
\draw[very thick, S1color, dashed] (Root) -- (G_3) -- (G_5)-- (G_7)-- (G_9);

% --- Bottom 1: Monochromatic Red Pairs ---
\draw[very thick, T1color] (Root) -- (S1) -- (C1);
\draw[very thick, dashed, T1color] (Root) to[bend right=20] (S1);
\draw[very thick, dashed, T1color] (S1) to[bend right=30] (C1);

\draw[very thick, T1color] (C1) -- (IS1) -- (IC1);
\draw[very thick, dashed, T1color] (C1) to[bend right=30] (IS1);
\draw[very thick, dashed, T1color] (IS1) to[bend right=30] (IC1);

% --- Bottom 2: Monochromatic Blue Pairs ---
\draw[very thick, T2color] (Root) -- (S2) -- (C2);
\draw[very thick, dashed, T2color] (Root) to[bend right=20] (S2);
\draw[very thick, dashed, T2color] (S2) to[bend right=30] (C2);

\draw[very thick, T2color] (C2) -- (IS2) -- (IC2);
\draw[very thick, dashed, T2color] (C2) to[bend right=30] (IS2);
\draw[very thick, dashed, T2color] (IS2) to[bend right=30] (IC2);

% --- Bottom 3: Bichromatic Cross-Template Pairs (Diamond) ---
\draw[very thick, dashed, T2color] (Root) -- (S3_L) -- (C3);
\draw[very thick, T1color] (Root) -- (S3_R) -- (C3);

\draw[very thick, dashed, T2color] (C3) -- (IS3_L) -- (IC3);
\draw[very thick, T1color] (C3) -- (IS3_R) -- (IC3);

% --- Bottom 4: Fully Overlapping Pairs (Diamond) ---
\draw[very thick, T2color] (Root) -- (S4_L) -- (C4);
\draw[very thick, T1color] (Root) -- (S4_R) -- (C4);

\draw[very thick, T2color] (C4) -- (IS4_L) -- (IC4);
\draw[very thick, T1color] (C4) -- (IS4_R) -- (IC4);


% ==========================================
% DRAW NODES (Stamped on top of edges)
% ==========================================

% Grafted Nodes
\node[n_sq, draw=T1color] at (G_1) {};
\node[n_sq, draw=T2color] at (G_2) {};\node[above=6pt, T2color] at (G_2) {\Large $a$}; 
\node[n_sq, draw=T1color] at (G_3) {}; 

\node[n_hollow, draw=T1color!50!T2color] at (G_4) {};\node[left=6pt, T1color!50!T2color] at (G_4) {\Large $u$}; 
\node[n_hollow, draw=T1color!50!T2color] at (G_5) {}; \node[right=6pt, T1color!50!T2color] at (G_5) {\Large $v$}; 

\node[n_sq, draw=T2color] at (G_6) {};
\node[n_sq, draw=T1color] at (G_7) {};
\node[n_sq, draw=T2color] at (G_8) {};

\node[n_hollow, draw=T1color!50!T2color] at (G_9) {}; \node[right=6pt, T1color!50!T2color] at (G_9) {\Large $w$};
\node[n_hollow, draw=T1color!50!T2color] at (G_10) {}; \node[right=6pt, T1color!50!T2color] at (G_10) {\Large $t$};
\node[n_sq, draw=T1color] at (G_11) {};

% Main Downward Nodes
\node[n_sq, draw=T1color] at (S1) {};            \node[n_hollow, draw=T1color] at (C1) {};
\node[n_sq, draw=T2color] at (S2) {};            \node[n_hollow, draw=T2color] at (C2) {};

\node[n_sq, draw=T2color] at (S3_L) {}; \node[n_sq, draw=T1color] at (S3_R) {};
\node[n_hollow, draw=T1color!50!T2color] at (C3) {};

\node[n_sq, draw=T2color] at (S4_L) {}; \node[n_sq, draw=T1color] at (S4_R) {};
\node[n_hollow, draw=T1color!50!T2color] at (C4) {};

% Inner Subtree Nodes
\node[n_sq, draw=T1color] at (IS1) {};          \node[n_hollow, draw=T1color] at (IC1) {};
\node[n_sq, draw=T2color] at (IS2) {}; 
%\node[left=2.75pt, T2color] at (IS2) {\Large $b$}; 
\node[n_hollow, draw=T2color] at (IC2) {};

\node[n_sq, draw=T2color] at (IS3_L) {}; \node[n_sq, draw=T1color] at (IS3_R) {};
\node[n_hollow, draw=T1color!50!T2color] at (IC3) {};

\node[n_sq, draw=T2color] at (IS4_L) {}; \node[n_sq, draw=T1color] at (IS4_R) {};
\node[n_hollow, draw=T1color!50!T2color] at (IC4) {};

% Root Node (Drawn very last so edges sit perfectly beneath it)
\node[n_solid, fill=T1color!50!T2color] at (Root) {};


% ==========================================
% BRACES & AREA LABELS
% ==========================================

% --- Area Labels ---
% Top Shaded Area Label (Anchored dynamically to the right shoulder of the blob, with white cutout)
\node[font=\Large,  inner sep=4pt, align=left] at (8, 5.2) {$(\ur, \bcr)$: $\ell$ grafted branches}; %\xn{More informative; definitions of graft witness nodes; valid circuit decompositions; some have longer circuits; some have graft witness nodes}

% Bottom Shaded Area Label (Anchored to rest perfectly on the far top-right corner of the box, avoiding lines)
\node[font=\Large, inner sep=4pt, align=right] at (8, -0.38) {$(\uo, \bco)$: $r$ fully overlapping\\branch pairs};


% --- Braces ---
\draw[decorate, decoration={brace, mirror, amplitude=12pt, raise=4pt}, very thick] 
    (-9.8, -5.6) -- (-1.05, -5.6) node[midway, below=18pt, align=center, font=\Large] {$m$ monochromatic pairs};

\draw[decorate, decoration={brace, mirror, amplitude=12pt, raise=4pt}, very thick] 
    (-0.95, -5.6) -- (4.95, -5.6) node[midway, below=18pt, align=center, font=\Large] {$s$ bichromatic\\cross-isomorphism};

\draw[decorate, decoration={brace, mirror, amplitude=12pt, raise=4pt}, very thick] 
    (5.05, -5.6) -- (9.8, -5.6) node[midway, below=18pt, align=center, font=\Large] {$(r-m-s)$ bichromatic\\within-isomorphism};


% --- Ellipses ---
\node[font=\Huge] at (-1, -3) {\dots};
\node[font=\Huge] at (5, -3) {\dots};
\node[font=\Huge] at (4, 3) {\dots};

\end{tikzpicture}
}
\vspace{0.5em}
\caption{Schematic illustration of decomposition of a decorated union $(U, \bc)$.} %\nbr{The line specification for triangle seems not the same as previous figures. Need to be consistent}}
\label{fig:decomposition}
\end{figure}

==> fig/fully-overlap.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    line cap=round, line join=round, % Smoothes out the corners and ends of thick lines
    n_solid/.style={circle, fill, minimum size=9pt, inner sep=0pt},
    n_hollow/.style={circle, draw, fill=white, very thick, minimum size=9pt, inner sep=0pt},
    n_sq/.style={rectangle, draw, fill=white, very thick, minimum size=8.5pt, inner sep=0pt}
]

% Define colors to match the hand-drawn image
\colorlet{T1color}{red!85!black}
\colorlet{S1color}{red!85!black}
\colorlet{T2color}{blue!85!black}
\colorlet{S2color}{blue!85!black}

% Legend
\begin{scope}[shift={(7.5, 1.5)}]
        % T1 Legend
        \draw[very thick, T1color] (-4.3, 0) -- (-3.3, 0) node[right=4pt] {\Large $T_1$};
        % S1 Legend
        \draw[very thick, dashed, S1color] (-1.8, 0) -- (-0.8, 0) node[right=4pt] {\Large $S_1$};
        % T2 Legend
        \draw[very thick, T2color] (0.7, 0) -- (1.7, 0) node[right=4pt] {\Large $T_2$};
        % S2 Legend
        \draw[very thick, dashed, S2color] (3.2, 0) -- (4.2, 0) node[right=4pt] {\Large $S_2$};
\end{scope}

% ==========================================
% Top Left: Monochromatic (T1, S1)
% ==========================================
\begin{scope}[shift={(0,0)}]
    \coordinate (N0) at (0, 0);
    \coordinate (N1) at (0, -0.7);
    \coordinate (N2) at (0, -1.4);
    
    \coordinate (L1) at (-0.8, -2.1);
    \coordinate (L2) at (-1.4, -2.8);
    
    \coordinate (M1) at (0, -2.1);
    \coordinate (M2) at (0, -2.8);
    
    \coordinate (R1) at (0.8, -2.1);
    \coordinate (R2) at (1.4, -2.8);

    % T1 Edges (straight)
    \draw[very thick, T1color] (N0) -- (N1) -- (N2);
    \draw[very thick, T1color] (N2) -- (L1) -- (L2);
    \draw[very thick, T1color] (N2) -- (M1) -- (M2);
    \draw[very thick, T1color] (N2) -- (R1) -- (R2);

    % S1 Edges (curved)
    \draw[very thick, dashed, S1color] (N0) to[bend right=50] (N1);
    \draw[very thick, dashed, S1color] (N1) to[bend right=50] (N2);
    \draw[very thick, dashed, S1color] (N2) to[bend right=50] (L1);
    \draw[very thick, dashed, S1color] (L1) to[bend right=50] (L2);
    \draw[very thick, dashed, S1color] (N2) to[bend left=50] (M1);
    \draw[very thick, dashed, S1color] (M1) to[bend left=50] (M2);
    \draw[very thick, dashed, S1color] (N2) to[bend left=50] (R1);
    \draw[very thick, dashed, S1color] (R1) to[bend left=50] (R2);

    % Nodes
    \node[n_solid, T1color!50!S1color] at (N0) {}; \node[right=6pt, T1color] at (N0) {root $i$};
    \node[n_sq, draw = T1color!50!S1color]    at (N1) {};
    \node[n_hollow, draw = T1color!50!S1color] at (N2) {};
    
    \node[n_sq, draw = T1color!50!S1color]    at (L1) {}; \node[n_hollow, draw = T1color!50!S1color] at (L2) {};
    \node[n_sq, draw = T1color!50!S1color]    at (M1) {}; \node[n_hollow, draw = T1color!50!S1color] at (M2) {};
    \node[n_sq, draw = T1color!50!S1color]    at (R1) {}; \node[n_hollow, draw = T1color!50!S1color] at (R2) {};

    \node at (0, -5.2) {(a) Monochromatic $(T_1, S_1)$};
\end{scope}

% ==========================================
% Top Right: Monochromatic (T2, S2)
% ==========================================
\begin{scope}[shift={(5,0)}]
    \coordinate (N0) at (0, 0);
    \coordinate (N1) at (0, -0.7);
    \coordinate (N2) at (0, -1.4);
    
    \coordinate (L1) at (-0.6, -2.1);
    \coordinate (L2) at (-1.0, -2.8);
    \coordinate (L3) at (-1.0, -3.5);
    \coordinate (L4) at (-1.0, -4.2);
    
    \coordinate (R1) at (0.6, -2.1);
    \coordinate (R2) at (1.0, -2.8);

    % T2 Edges (straight)
    \draw[very thick, T2color] (N0) -- (N1) -- (N2);
    \draw[very thick, T2color] (N2) -- (L1) -- (L2) -- (L3) -- (L4);
    \draw[very thick, T2color] (N2) -- (R1) -- (R2);

    % S2 Edges (curved)
    \draw[very thick, dashed, S2color] (N0) to[bend right=50] (N1);
    \draw[very thick, dashed,  S2color] (N1) to[bend right=50] (N2);
    \draw[very thick, dashed,  S2color] (N2) to[bend right=50] (L1);
    \draw[very thick, dashed,  S2color] (L1) to[bend right=50] (L2);
    \draw[very thick, dashed,  S2color] (L2) to[bend right=50] (L3);
    \draw[very thick, dashed,  S2color] (L3) to[bend right=50] (L4);
    \draw[very thick, dashed,  S2color] (N2) to[bend left=50] (R1);
    \draw[very thick, dashed,  S2color] (R1) to[bend left=50] (R2);

    % Nodes
    \node[n_solid, T2color!50!S2color] at (N0) {}; \node[right=6pt, T2color] at (N0) {$j$};
    \node[n_sq, draw = T2color!50!S2color]    at (N1) {};
    \node[n_hollow, draw = T2color!50!S2color] at (N2) {};
    
    \node[n_sq, draw = T2color!50!S2color]    at (L1) {}; \node[n_hollow, draw = T2color!50!S2color] at (L2) {};
    \node[n_sq, draw = T2color!50!S2color]    at (L3) {}; \node[n_hollow, draw = T2color!50!S2color] at (L4) {};
    \node[n_sq, draw = T2color!50!S2color]    at (R1) {}; \node[n_hollow, draw = T2color!50!S2color] at (R2) {};

    \node at (0, -5.2) {(b) Monochromatic $(T_2, S_2)$};
\end{scope}

% ==========================================
% Bottom Left: Bichromatic (T1, T2)
% ==========================================
\begin{scope}[shift={(10,0)}]
    \coordinate (N0) at (0, 0);
    \coordinate (N2)  at (0, -1.4);
    \coordinate (RS0) at (-0.2, -0.7);
    \coordinate (BS0) at (+0.2, -0.7);

    \coordinate (L2)  at (0, -2.8);
    \coordinate (RS1) at (-0.2, -2.1);
    \coordinate (BS1) at (0.2, -2.1);

    \coordinate (M2)  at (-1.4, -2.8);
    \coordinate (RS2) at (-1.0, -2.1);
    \coordinate (BS2) at (-0.6, -2.1);

    \coordinate (R2)  at (1.4, -2.8);
    \coordinate (RS3) at (1.0, -2.1);
    \coordinate (BS3) at (0.6, -2.1);

    % Diamond Edges
    \draw[very thick, dashed, T2color] (N0) -- (BS0) -- (N2);
    \draw[very thick, T1color] (N0) -- (RS0) -- (N2);
    
    \draw[very thick, dashed, T2color] (N2) -- (BS1) -- (L2);
    \draw[very thick, T1color] (N2) -- (RS1) -- (L2);
    
    \draw[very thick, dashed, T2color] (N2) -- (BS2) -- (M2);
    \draw[very thick, T1color] (N2) -- (RS2) -- (M2);
    
    \draw[very thick, dashed, T2color] (N2) -- (BS3) -- (R2);
    \draw[very thick, T1color] (N2) -- (RS3) -- (R2);

    % Nodes
    \node[n_solid, T1color!50!T2color]  at (N0) {}; \node[right=6pt] at (N0) {\textcolor{T1color!50!T2color}{$i=j$}};
    \node[n_sq, draw = T2color]     at (BS0) {}; \node[n_sq, draw = T1color]     at (RS0) {}; \node[n_hollow, draw = T1color!50!T2color] at (N2) {};
    \node[n_sq, draw = T2color]     at (BS1) {}; \node[n_sq, draw = T1color]     at (RS1) {}; \node[n_hollow, draw = T1color!50!T2color] at (L2) {};
    \node[n_sq, draw = T2color]     at (BS2) {}; \node[n_sq, draw = T1color]     at (RS2) {}; \node[n_hollow, draw = T1color!50!T2color] at (M2) {};
    \node[n_sq, draw = T2color]     at (BS3) {}; \node[n_sq, draw = T1color]     at (RS3) {}; \node[n_hollow, draw = T1color!50!T2color] at (R2) {};

    \node[align=center] at (0, -5.2) {(c) Bichromatic\\cross-isomorphism $(T_1, S_2)$};
\end{scope}

% ==========================================
% Bottom Right: Bichromatic (S1, S2)
% ==========================================
\begin{scope}[shift={(15,0)}]
    \coordinate (N0)  at (0, 0);
    \coordinate (N2)  at (0, -1.4);
    \coordinate (GS0) at (0.2, -0.7);
    \coordinate (OS0) at (-0.2, -0.7);

    \coordinate (L2)  at (-1.0, -2.8);
    \coordinate (GS1) at (-0.8, -2.1);
    \coordinate (OS1) at (-0.4, -2.1);

    \coordinate (L4)  at (-1.0, -4.2);
    \coordinate (GS2) at (-1.2, -3.5);
    \coordinate (OS2) at (-0.8, -3.5);

    \coordinate (R2)  at (1.0, -2.8);
    \coordinate (GS3) at (0.8, -2.1);
    \coordinate (OS3) at (0.4, -2.1);

    % Diamond Edges
    \draw[very thick, S2color] (N0) -- (GS0) -- (N2);
    \draw[very thick,  S1color] (N0) -- (OS0) -- (N2);
    
    \draw[very thick, S2color] (N2) -- (GS1) -- (L2);
    \draw[very thick,  S1color] (N2) -- (OS1) -- (L2);
    
    \draw[very thick, S2color] (L2) -- (GS2) -- (L4);
    \draw[very thick,  S1color] (L2) -- (OS2) -- (L4);
    
    \draw[very thick, S2color] (N2) -- (GS3) -- (R2);
    \draw[very thick, S1color] (N2) -- (OS3) -- (R2);

    % Nodes
    \node[n_solid, S1color!50!S2color]  at (N0) {}; \node[right=6pt, T1color!50!T2color] at (N0) {\textcolor{T1color!50!T2color}{$i=j$}};
    \node[n_sq, draw = S2color]     at (GS0) {}; \node[n_sq, draw = S1color]     at (OS0) {}; \node[n_hollow, draw = S1color!50!S2color] at (N2) {};
    \node[n_sq, draw = S2color]     at (GS1) {}; \node[n_sq, draw = S1color]     at (OS1) {}; \node[n_hollow, draw = S1color!50!S2color] at (L2) {};
    \node[n_sq, draw = S2color]     at (GS2) {}; \node[n_sq, draw = S1color]     at (OS2) {}; \node[n_hollow, draw =T1color!50!T2color]  at (L4) {}; 
    \node[n_sq, draw = S2color]     at (GS3) {}; \node[n_sq, draw = S1color]     at (OS3) {}; \node[n_hollow, draw = S1color!50!S2color] at (R2) {};

    \node[align=center] at (0, -5.2) {(d) Bichromatic\\within-isomorphism $(T_1, T_2)$};
\end{scope}
\end{tikzpicture}
}
\caption{Different cases of fully overlapping branches.}
\label{fig:fully-overlap}
\end{figure}


==> fig/mean-sep.tex <==
\begin{figure}[htbp]
\centering
% Define colors outside the tikzpicture so they are available to styles
\colorlet{Tcolor}{red!85!black}
\colorlet{Scolor}{blue!85!black}
\colorlet{TScolor}{Tcolor!50!Scolor} % Purple for shared nodes/regions

\resizebox{0.84\textwidth}{!}{
\begin{tikzpicture}[
    line cap=round, line join=round,
    % Node styles updated to use the shared purple color by default
    n_root/.style={circle, fill=TScolor, minimum size=9pt, inner sep=0pt},
    n_circ/.style={circle, draw=TScolor, very thick, fill=white, minimum size=9pt, inner sep=0pt},
    n_sq/.style={rectangle, draw=black, very thick, fill=white, minimum size=8.5pt, inner sep=0pt}
]

% ==========================================
% MACRO: BICHROMATIC OVERLAPPING PATHS
% Creates a red and blue diamond path between two nodes
% ==========================================
\newcommand{\overlapbichro}[4]{
    % #1=start node, #2=end node, #3=color1, #4=color2
    \coordinate (M) at ($(#1)!0.5!(#2)$);
    \coordinate (D1) at ($(M)!0.24cm!90:(#2)$); % Offset path 1
    \coordinate (D2) at ($(M)!0.24cm!-90:(#2)$); % Offset path 2
    
    \draw[very thick, #3] (#1) -- (D1) -- (#2);
    \draw[very thick, #4] (#1) -- (D2) -- (#2);
    
    \node[n_sq, draw=#3] at (D1) {};
    \node[n_sq, draw=#4] at (D2) {};
}

% Legend
\begin{scope}[shift={(7.5, 0)}]
        % T1 Legend
        \draw[very thick, Tcolor, font=\large] (0, 0) -- (1, 0) node[right=4pt] {$T_1$};
        % S1 Legend
        \draw[very thick, Scolor, font=\large] (0, -0.85) -- (1, -0.85) node[right=4pt] {$T_2$};
        % T2 Legend

    \node[n_sq, draw = Tcolor] (leg_sq) at (0.1, -1.7) {};
    \node[right=6pt, font=\large] at (leg_sq) {$d$-node from $T_1$};
    \node[n_sq, draw = Scolor] (leg_sq) at (0.1, -2.55) {};
    \node[right=6pt, font=\large] at (leg_sq) {$d$-node from $T_2$};
    \node[n_circ] (leg_circ) at (0.1, -3.4) {};
    \node[right=6pt, font=\large, align=right] at (leg_circ) {matched $n$-node};
    \end{scope}

\begin{scope}[shift={(0, 0)}]

% ==========================================
% DEFINE COORDINATES
% ==========================================
\coordinate (root) at (0,0);


% Second Row Round Nodes
\coordinate (r1)   at (4, -1.1);
%\coordinate (r2)   at (-2, -1.6);
%\coordinate (r3)  at ( 2, -1.6);
\coordinate (r2)  at ( -4, -1.1);

% Subtree 1 nodes

\coordinate (r11) at (3, -2.3);
\coordinate (r12) at (5, -2.3);

\coordinate (r13) at (3, -3.4);

% Subtree 2 nodes
\coordinate (r21) at (-4, -2.3);
\coordinate (r22) at (-5, -3.4);
\coordinate (r23) at (-3, -3.4);

%% Subtree 3 nodes
%\coordinate (r31) at (2, -3.1);
%\coordinate (r32) at (2, -4.6);
%\coordinate (r33) at (2, -6.1);
%
%% Subtree 4 nodes
%\coordinate (r41) at (4, -2.3);
%\coordinate (r42) at (2.2, -2.3);
%\coordinate (r43) at (5.8, -2.3);

% ==========================================
% DASHED TRIANGLE ENVELOPES (Background)
% ==========================================
% Left triangle
%\draw[very thick, loosely dashdotted, TScolor!50] (r1) -- ++(-3, -3.0) -- ++(6, 0) -- cycle;
% Right triangle
%\draw[very thick, loosely dashdotted, TScolor!50] (r4) -- ++(-2, -3.0) -- ++(4, 0) -- cycle;

% ==========================================
% DRAW EDGES (Using the macro to create dual paths)
% ==========================================
% Tree 1
\overlapbichro{root}{r1}{Tcolor}{Scolor}
\overlapbichro{r1}{r11}{Tcolor}{Scolor}
\overlapbichro{r1}{r12}{Tcolor}{Scolor}
\overlapbichro{r11}{r13}{Tcolor}{Scolor}

% Tree 2
\overlapbichro{root}{r2}{Tcolor}{Scolor}
\overlapbichro{r2}{r21}{Tcolor}{Scolor}
\overlapbichro{r21}{r22}{Tcolor}{Scolor}
\overlapbichro{r21}{r23}{Tcolor}{Scolor}

% Tree 3
%\overlapbichro{root}{r3}{Tcolor}{Scolor}
%\overlapbichro{r3}{r31}{Tcolor}{Scolor}
%\overlapbichro{r31}{r32}{Tcolor}{Scolor}
%\overlapbichro{r32}{r33}{Tcolor}{Scolor}

% Tree 4
%\overlapbichro{root}{r4}{Tcolor}{Scolor}
%\overlapbichro{r4}{r41}{Tcolor}{Scolor}
%\overlapbichro{r4}{r42}{Tcolor}{Scolor}
%\overlapbichro{r4}{r43}{Tcolor}{Scolor}

% ==========================================
% DRAW ROUND NODES (Drawn last to sit on top of the paths)
% ==========================================
% root Node
\node[n_root] at (root) {};
\node[above=4pt, TScolor, font=\large] at (root) {root $i=j$};

% n-nodes
\node[n_circ] at (r1) {};
\node[n_circ] at (r2) {};
%\node[n_circ] at (r3) {};
%\node[n_circ] at (r4) {};
\node[n_circ] at (r11) {};
\node[n_circ] at (r12) {};
\node[n_circ] at (r13) {};
\node[n_circ] at (r21) {};
\node[n_circ] at (r22) {};
\node[n_circ] at (r23) {};
%\node[n_circ] at (r31) {};
%\node[n_circ] at (r32) {};
%\node[n_circ] at (r33) {};
%\node[n_circ] at (r41) {};
%\node[n_circ] at (r42) {};
%\node[n_circ] at (r43) {};



% ==========================================
% ELLIPSIS
% ==========================================
\node[font=\Huge] at (0, -2) {\dots};
\end{scope}


\iffalse
\begin{scope}[shift={(6.4, 0)}]
% ==========================================

% DEFINE PRIMARY JUNCTIONS (Round Nodes)

% Pushed further apart for a wider aspect ratio

% ==========================================

\coordinate (Apex_Left)   at (-4, -1.1);
\coordinate (Apex1)   at (-1.2, -1.1);
\coordinate (Apex2)   at (1.2, -1.1);
\coordinate (Apex3)   at (2.6, -1.1);
\coordinate (Apex_Right)  at ( 4, -1.1);



% ==========================================

% DASHED TRIANGLE ENVELOPES (Background)

% Widened the base and decreased the vertical depth

% ==========================================

% Left triangle

\draw[very thick, loosely dashdotted, TScolor!50] (Apex_Left) -- ++(-1.6, -2.6) -- ++(3.2, 0) -- cycle;


% ==========================================

% ROOT NODE & LABEL

% ==========================================

\node[n_root, Tcolor, draw=TScolor] (root) at (0,0) {};

\node[above=4pt, font=\Large] at (root) {\textcolor{Tcolor}{root $i$} $\neq$ \textcolor{Scolor}{$j$}};



% ==========================================

% LEFT TREE

% ==========================================

\node[n_circ, draw = Tcolor] (l_c1) at (Apex_Left) {};

\node[n_circ, draw = Tcolor] (l_c2) at (-4, -2.2) {};

\node[n_circ, draw = Tcolor] (l_c3) at (-4, -3.3) {};



% Edges with automatic midway square nodes

\overlapbichro{root}{l_c1}{Tcolor}{Scolor}
\overlapbichro{l_c1}{l_c2}{Tcolor}{Scolor}
\overlapbichro{l_c2}{l_c3}{Tcolor}{Scolor}



% ==========================================

\node[n_circ, draw = Tcolor] (r_1) at (Apex1) {};
\node[n_circ, draw = Tcolor] (r_2) at (Apex2) {};
\node[n_circ, draw = Tcolor] (r_3) at (Apex3) {};

\node[n_circ, draw = Tcolor] (r_4) at (Apex_Right) {};



% Edges with automatic midway square nodes

\overlapbichro{root}{r_1}{Tcolor}{Scolor}

\draw[very thick, Tcolor] (root) -- node[n_sq, draw = Tcolor] {} (r_2);

\draw[very thick, Tcolor] (root) -- node[n_sq, draw = Tcolor] {} (r_3);

\draw[very thick, Tcolor] (root) -- node[n_sq, draw = Tcolor] {} (r_4);



% ==========================================

% ELLIPSIS

% ==========================================
\node[font=\Huge] at (0, -1) {\dots};

% Horizontal Brace: Delta branches (drawn left-to-right, mirrored to point down)
\draw[decorate, decoration={brace, amplitude=12pt, mirror, raise=4pt}, very thick] 
    (1, -1.5) -- (4.2, -1.5) 
    node[midway, below=20pt,  align=center, font=\Large] {unmatched\\edge pairs};

% Caption
\node at (0.0, -4.5) {\Large (b) False pair ($i\neq j$)};
\end{scope}
\fi


\end{tikzpicture}
}
\vspace{0.3em}
\caption{Dominant contribution to the true-pair mean. Every $n$-node in $T_1$ has the same label as its counterpart in $T_2$; these matched $n$-nodes are drawn in purple. Moreover, every edge pair in $T_1$ is matched with the corresponding edge pair in $T_2$. The $d$-nodes from $T_1$ and $T_2$ are drawn separately to indicate that they need not have the same labels, while still contributing positively after averaging over $Q$.}
\label{fig:mean-sep}
\end{figure}

==> fig/tree-t.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[
    line cap=round, line join=round,
    % Node styles
    n_root/.style={circle, fill=Tcolor, minimum size=9pt, inner sep=0pt},
    n_circ/.style={circle, draw=Tcolor, very thick, fill=white, minimum size=9pt, inner sep=0pt},
    n_sq/.style={rectangle, draw=Tcolor, very thick, fill=white, minimum size=8.5pt, inner sep=0pt}
]

\colorlet{Tcolor}{blue!85!black}

% LEGEND
% ==========================================
\begin{scope}[shift={(8.8, 0)}]
    \node[n_circ] (leg_circ) at (0, 0) {};
    \node[right=6pt, font=\large] at (leg_circ) {$n$-node};
    \node[n_sq] (leg_sq) at (0, -1.1) {};
    \node[right=6pt, font=\large] at (leg_sq) {$d$-node};
\end{scope}

% ==========================================
% DEFINE PRIMARY JUNCTIONS (Round Nodes)
% Pushed further apart for a wider aspect ratio
% ==========================================
\coordinate (Apex_Middle)   at (-6.4, -1.1);
\coordinate (Apex_Right) at (-2.6, -1.1);
\coordinate (Apex_Left)  at ( 6.4, -1.1);

% ==========================================
% DASHED TRIANGLE ENVELOPES (Background)
% Widened the base and decreased the vertical depth
% ==========================================
% Left triangle
\draw[very thick, dash pattern=on 2pt off 4pt, loosely dashdotted, Tcolor!50] (Apex_Left) -- ++(-1.6, -2.6) -- ++(3.2, 0) -- cycle;
% Middle triangle
\draw[very thick, dash pattern=on 2pt off 4pt, loosely dashdotted, Tcolor!50] (Apex_Middle) -- ++(-1.6, -2.6) -- ++(3.2, 0) -- cycle;
% Right triangle
\draw[very thick, dash pattern=on 2pt off 4pt, loosely dashdotted, Tcolor!50] (Apex_Right) -- ++(-1.6, -2.6) -- ++(3.2, 0) -- cycle;

% ==========================================
% ROOT NODE & LABEL
% ==========================================
\node[n_root] (root) at (0,0) {};
\node[above=5pt, font=\large] at (root) {root $i$};

% ==========================================
% LEFT TREE
% ==========================================
\node[n_circ] (l_c1) at (Apex_Left) {};
\node[n_circ] (l_c2l) at (6, -2.2) {};
\node[n_circ] (l_c3l) at (6, -3.3) {};
\node[n_circ] (l_c2r) at (6.8, -2.2) {};

% Edges with automatic midway square nodes
\draw[very thick, Tcolor] (root) -- node[n_sq] {} (l_c1);
\draw[very thick, Tcolor] (l_c1) -- node[n_sq] {} (l_c2l);
\draw[very thick, Tcolor] (l_c2l) -- node[n_sq] {} (l_c3l);
\draw[very thick, Tcolor] (l_c1) -- node[n_sq] {} (l_c2r);

% ==========================================
% MIDDLE TREE
% ==========================================
\node[n_circ] (m_c1) at (Apex_Middle) {};
\node[n_circ] (m_c2) at (-6.4, -2.2) {};
\node[n_circ] (m_c3l) at (-7, -3.3) {};
\node[n_circ] (m_c3r) at (-5.8, -3.3) {};

% Edges with automatic midway square nodes
\draw[very thick, Tcolor] (root) -- node[n_sq] {} (m_c1);
\draw[very thick, Tcolor] (m_c1) -- node[n_sq] {} (m_c2);
\draw[very thick, Tcolor] (m_c2) -- node[n_sq] {} (m_c3l);
\draw[very thick, Tcolor] (m_c2) -- node[n_sq] {} (m_c3r);

% ==========================================
% RIGHT TREE
% ==========================================
\node[n_circ] (r_c1) at (Apex_Right) {};
\node[n_circ] (r_c2l) at (-3.35, -2.6) {};
\node[n_circ] (r_c2m) at (-2.6, -2.6) {};
\node[n_circ] (r_c2r) at (-1.85, -2.6) {};

% Edges with automatic midway square nodes
\draw[very thick, Tcolor] (root) -- node[n_sq] {} (r_c1);
\draw[very thick, Tcolor] (r_c1) -- node[n_sq] {} (r_c2l);
\draw[very thick, Tcolor] (r_c1) -- node[n_sq] {} (r_c2m);
\draw[very thick, Tcolor] (r_c1) -- node[n_sq] {} (r_c2r);

% ==========================================
% ELLIPSIS
% ==========================================
\node[font=\Huge] at (1.9, -2.1) {\dots};

% ==========================================
% BRACES & LABELS (M n-nodes & Delta branches)
% ==========================================

% Horizontal Brace: Delta branches (drawn left-to-right, mirrored to point down)
\draw[decorate, decoration={brace, amplitude=12pt, mirror, raise=4pt}, very thick] 
    (-8, -4) -- (8, -4) 
    node[midway, below=20pt, font=\large] {$D$ non-isomorphic branches from $\cJ$};

\end{tikzpicture}
}
\vspace{0.4em}
\caption{Schematic illustration of a tree in $\cT$. Each dashed triangle represents the descendant subtree of a branch. }
\label{fig:tree-plot}
\end{figure}

==> fig/var-2.tex <==
\begin{figure}[t]
\centering
% Define colors globally
\colorlet{Tcolor}{red!85!black}
\colorlet{Scolor}{blue!85!black}
\colorlet{TScolor}{Tcolor!50!Scolor}
\vspace{0.3em}
\begin{subfigure}[t]{0.9\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    line cap=round, line join=round,
    % Global Node styles
    n_root/.style={circle, minimum size=9pt, inner sep=0pt},
    % Default n_circ draws in purple (TScolor), but can be overridden
    n_circ/.style={circle, draw=TScolor, very thick, fill=white, minimum size=9pt, inner sep=0pt},
    n_sq/.style={rectangle, very thick, fill=white, minimum size=8.5pt, inner sep=0pt}
]
% ==========================================
% MACROS 
% ==========================================
% ==========================================
\newcommand{\overlapbichro}[4]{
    % #1=start node, #2=end node, #3=color1, #4=color2
    \coordinate (M) at ($(#1)!0.5!(#2)$);
    \coordinate (D1) at ($(M)!0.24cm!90:(#2)$); % Offset path 1
    \coordinate (D2) at ($(M)!0.24cm!-90:(#2)$); % Offset path 2
    
    \draw[very thick, #3] (#1) -- (D1) -- (#2);
    \draw[very thick, #4] (#1) -- (D2) -- (#2);
    
    \node[n_sq, draw=#3, solid] at (D1) {};
    \node[n_sq, draw=#4, solid] at (D2) {};
}

% ==========================================
% GLOBAL LEGEND
% ==========================================
\begin{scope}[shift={(9, 0)}]
        % T1 Legend
        \draw[very thick, Tcolor] (1, 0) -- (2, 0) node[right=4pt] {\Large $T_1$};
        % S1 Legend
        \draw[very thick, dashed, Tcolor] (1, -1) -- (2, -1) node[right=4pt] {\Large $S_1$};
        % T2 Legend
        \draw[very thick, Scolor] (1, -2) -- (2, -2) node[right=4pt] {\Large $T_2$};
        % S2 Legend
        \draw[very thick, dashed, Scolor] (1, -3) -- (2, -3) node[right=4pt] {\Large $S_2$};
\end{scope}
% ======================================================================
% ROW 1: TOP SYMMETRIC OVERLAPPING PLOT
% ======================================================================
\begin{scope}[shift={(0, 0)}]    
    % roots & Squares Coordinates
    \coordinate (rootI) at (-2.4,  0); \coordinate (rootJ) at ( 2.4,  0);
    \coordinate (S1)    at (-5.5, -1.2); \coordinate (S2)    at ( -4, -1.2);
    \coordinate (S3)    at (4, -1.2); \coordinate (S4)    at (5.5, -1.2);

    % Round Nodes (Row 3)
    \coordinate (C1) at (-7.0, -2.4); \coordinate (C2) at (-2.5, -2.4); 
    \coordinate (C3) at ( 2.5, -2.4); \coordinate (C4) at ( 7.0, -2.4); 

    % Subtree 1
    \coordinate (R1_1)  at (-7.0, -3.6);
    \coordinate (R1_2)  at (-5.9, -4.8);
    \coordinate (R1_3)  at (-8.1, -4.8);

    % Subtree 2
    \coordinate (R2_1)  at (-4.2, -3.8);
    \coordinate (R2_2)  at (-2.5, -3.8);
    \coordinate (R2_3)  at (-0.8, -3.8);

    % Subtree 3
    \coordinate (R3_1)  at (2.5, -3.6);
    \coordinate (R3_2)  at (2.5, -4.8);
    \coordinate (R3_3)  at (2.5, -6);

    % Subtree 4
    \coordinate (R4_1)  at ( 5.9, -3.6);
    \coordinate (R4_2)  at ( 8.1, -3.6);
    \coordinate (R4_3)  at ( 5.9, -4.8);

    % ==========================================
    % DRAW TOP EDGES (Separated via customized bends)
    % ==========================================
    % Red branches from root i (Routed directly to the TOP of the RED sub-nodes: _L.north)
    \draw[very thick, Tcolor] (rootI) to (S1); 
    \draw[very thick, Tcolor, dashed, bend right=25] (rootI) to (S1); 
    
    \draw[very thick, Tcolor] (rootI) to (S3); 
    \draw[very thick, Tcolor, dashed, bend right=15] (rootI) to (S3); 

    % Blue branches from root j (Routed directly to the TOP of the BLUE sub-nodes: _R.north)
    \draw[very thick, Scolor] (rootJ) to (S2); 
    \draw[very thick, Scolor, dashed, bend left=15] (rootJ) to (S2); 
    
    \draw[very thick, Scolor] (rootJ) to (S4); 
    \draw[very thick, Scolor, dashed, bend left=25] (rootJ) to (S4); 

    % Row 2 to Row 3 (Fork Paths from Split nodes down to Round nodes)
    \draw[very thick, Tcolor] (S1) -- (C1);
    \draw[very thick, Tcolor] (S3) -- (C4);
    \draw[very thick, Tcolor, dashed] (S1) -- (C2);
    \draw[very thick, Tcolor, dashed] (S3) -- (C3);
    \draw[very thick, Scolor] (S2) -- (C1);
    \draw[very thick, Scolor] (S4) -- (C4);
    \draw[very thick, Scolor, dashed] (S2) -- (C2);
    \draw[very thick, Scolor, dashed] (S4) -- (C3);

    % Subtree 1 Edges
    \overlapbichro{C1}{R1_1}{Tcolor}{Scolor}    
    \overlapbichro{R1_1}{R1_2}{Tcolor}{Scolor}   
    \overlapbichro{R1_1}{R1_3}{Tcolor}{Scolor} 

    % Subtree 2 Edges
    \overlapbichro{C2}{R2_1}{Tcolor, dashed}{Scolor, dashed} 
    \overlapbichro{C2}{R2_2}{Tcolor, dashed}{Scolor, dashed} 
    \overlapbichro{C2}{R2_3}{Tcolor, dashed}{Scolor, dashed} 

    % Subtree 3 Edges
    \overlapbichro{C3}{R3_1}{Tcolor, dashed}{Scolor, dashed} 
    \overlapbichro{R3_1}{R3_2}{Tcolor, dashed}{Scolor, dashed} 
    \overlapbichro{R3_2}{R3_3}{Tcolor, dashed}{Scolor, dashed} 

    % Subtree 4 Edges
    \overlapbichro{C4}{R4_1}{Tcolor}{Scolor} 
    \overlapbichro{C4}{R4_2}{Tcolor}{Scolor} 
    \overlapbichro{R4_1}{R4_3}{Tcolor}{Scolor}

    % Draw Top Nodes (Drawn last to cleanly cover edge endpoints)
    \node[n_root, fill=Tcolor] at (rootI) {}; \node[above=6pt, font=\Large, Tcolor] at (rootI) {root $i$};
    \node[n_root, fill=Scolor] at (rootJ) {}; \node[above=6pt, font=\Large, Scolor] at (rootJ) {root $j$};

    \node[n_circ] at (C1) {}; \node[left=6pt, Tcolor!50!Scolor, font = \Large] at (C1) {$u$};
    \node[n_circ] at (C2) {}; \node[right=6pt, Tcolor!50!Scolor, font = \Large] at (C2) {$v$}; \node[n_circ] at (C3) {}; \node[n_circ] at (C4) {};
    \node[n_circ] at (R1_1) {}; \node[n_circ] at (R1_2) {}; \node[n_circ] at (R1_3) {};
    \node[n_circ] at (R2_1) {}; \node[n_circ] at (R2_2) {}; \node[n_circ] at (R2_3) {};
    \node[n_circ] at (R3_1) {}; \node[n_circ] at (R3_2) {}; \node[n_circ] at (R3_3) {};
    \node[n_circ] at (R4_1) {}; \node[n_circ] at (R4_2) {}; \node[n_circ] at (R4_3) {};

    \node[n_sq, draw = Tcolor] at (S1) {}; \node[left=6pt, Tcolor, font = \Large] at (S1) {$a$};
    \node[n_sq, draw = Tcolor] at (S3) {};
    \node[n_sq, draw = Scolor] at (S2) {};
    \node[left=8pt, Scolor, font = \Large] at (S2) {$b$};
    \node[n_sq, draw = Scolor] at (S4) {};

    \node[font=\Huge] at (0, -2.4) {\dots};
    %\node[font = \Large] at (-4.3, -0.36) {$J_1$};
    %\node[font = \Large] at (-3.6, -0.6) {$B_1$};
     %\node[font = \Large] at (-1.4, -0.8) {$J_2$};
    %\node[font = \Large] at (-0.5, -1.1) {$B_2$};
\end{scope}
\end{tikzpicture}
}
\caption{Consider the four branches on the left as an example. The first $d$-node in the branch of $T_1$ coincides with that in the branch of $S_1$ at $a$, and similarly the first $d$-node in the branch of $T_2$ coincides with that in the branch of $S_2$ at $b$. Once these parallel edge pairs are formed, edge pairs in the descendant subtree of this branch in $T_1$ are matched with those in the isomorphic branch of $T_2$, and similarly for $S_1$ and $S_2$.}
\label{fig:var-top}
    \end{subfigure}

    \vspace{1em}
\begin{subfigure}[t]{0.86\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    line cap=round, line join=round,
    % Global Node styles
    n_root/.style={circle, minimum size=9pt, inner sep=0pt},
    % Default n_circ draws in purple (TScolor), but can be overridden
    n_circ/.style={circle, draw=TScolor, very thick, fill=white, minimum size=9pt, inner sep=0pt},
    n_sq/.style={rectangle, very thick, fill=white, minimum size=8.5pt, inner sep=0pt}
]
\newcommand{\drawvartree}[2]{
\coordinate (root) at (0,0);

% Second Row Round Nodes
\coordinate (s1) at (-2, -0.6);
\coordinate (r1)   at (-4, -1.2);
\coordinate (r2)  at ( 4, -1.2);
\coordinate (s2) at (2, -0.6);

% Subtree 1 nodes
\coordinate (s11) at (-4, -1.8);
\coordinate (r11) at (-4, -2.4);
\coordinate (s12) at (-4.5, -3);
\coordinate (r12) at (-5, -3.6);
\coordinate (s13) at (-3.5, -3);
\coordinate (r13) at (-3, -3.6);

% Subtree 2 nodes
\coordinate (s21) at (3.5, -1.8);
\coordinate (r21) at (3, -2.4);
\coordinate (s22) at (4.5, -1.8);
\coordinate (r22) at (5, -2.4);
\coordinate (s23) at (3, -3);
\coordinate (r23) at (3, -3.6);


\draw[very thick, #1] (root) -- (s1) -- (r1) -- (s11) -- (r11) -- (s12) -- (r12);
\draw[very thick, #1] (r11) -- (s13) -- (r13);
\draw[very thick, #1] (root) -- (s2) -- (r2) -- (s21) -- (r21) -- (s23) -- (r23);
\draw[very thick, #1] (r2) -- (s22) -- (r22);

\draw[very thick, #1, dashed, bend right=25] (root) to (s1) to (r1);
\draw[very thick, #1, dashed, bend right=50](r1) to (s11) to (r11) to (s12) to (r12);
\draw[very thick, #1, dashed, bend left=50] (r11) to (s13) to (r13);
\draw[very thick, #1, dashed, bend left=25] (root) to (s2) to (r2);
\draw[very thick, #1, dashed, bend right=50] (r2) to (s21) to (r21) to (s23) to (r23);
\draw[very thick, #1, dashed, bend left=50] (r2) to (s22) to (r22);

\node[n_root, fill=#1] at (root) {}; \node[above=6pt, font=\Large, #1] at (root) {#2};
\node[n_circ, draw = #1] at (r1) {};
\node[n_circ, draw = #1] at (r2) {};
\node[n_circ, draw = #1] at (r11) {};
\node[n_circ, draw = #1] at (r12) {};
\node[n_circ, draw = #1] at (r13) {};
\node[n_circ, draw = #1] at (r21) {};
\node[n_circ, draw = #1] at (r22) {};
\node[n_circ, draw = #1] at (r23) {};

\node[n_sq, draw = #1] at (s1) {};
\node[n_sq, draw = #1] at (s2) {};
\node[n_sq, draw = #1] at (s11) {};
\node[n_sq, draw = #1] at (s12) {};
\node[n_sq, draw = #1] at (s13) {};
\node[n_sq, draw = #1] at (s21) {};
\node[n_sq, draw = #1] at (s22) {};
\node[n_sq, draw = #1] at (s23) {};

\node[font=\Huge] at (0, -1.8) {\dots};
}

\begin{scope}[shift={(0,0)}]
\drawvartree{Tcolor}{root $i$}
\end{scope}

\begin{scope}[shift={(11.5,0)}]
\drawvartree{Scolor}{root $j$}
\end{scope}
\end{tikzpicture}
}
\caption{Here $T_1=S_1$ and $T_2=S_2$ as labeled trees, and therefore $T\cong S$. 
%\nn{Every edge in $T_1$ is matched with the corresponding edge in $S_1$, and similarly for $T_2$ and $S_2$.} \nb{Sorry, I'm still not satisfied with using the word ``matched''.}
}
%\nbr{Here, what do you mean by ``match''? Are you worried about there are other ``match'' in Weingarten calculus?} \xn{Yes. Now I changed them to "edges are matched", to be more consistent with the description above that "edge pairs are matched".}
\label{fig:var-bottom}
    \end{subfigure}
\vspace{0.4em}
\caption{ Dominant configurations for the false-pair variance.}
\label{fig:variance-illustrate}
\end{figure}

==> fig/weing-example.tex <==
\begin{figure}[htbp]
    \centering 
\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}[
    rednode/.style={draw=red!85!black, fill=white, very thick, minimum size=12pt, inner sep=0pt},
    bluenode/.style={draw=blue!85!black, fill=white, very thick, minimum size=12pt, inner sep=0pt},
    node distance=3cm and 4cm
]

    % Label J:
    %\node at (-2, 0.6) {$J:$};

    % Nodes
    \node[rednode, label=left:{\color{red!85!black}$1\quad$}] (n1) at (0,0) {};
    \node[bluenode, label=right:{\color{blue!85!black}$\quad 1$}] (n1p) at (4,0) {};
    \node[bluenode, label=right:{\color{blue!85!black}$\quad 2$}] (n2p) at (4,-2) {};

    % Edges between 1 and 1'
\draw[very thick] (n1) to[bend left=18] (n1p);
    \node at (2, 0.57) {$e_1$}; % Hard-coded X for alignment
    
    \draw[very thick] (n1) to[bend right=18] (n1p);
    \node at (2, -0.2) {$e_2$};

    % e3 and e4 centered at x=2
    \draw[very thick] (n1) to[bend left=5] (n2p);
    \node at (2, -1.1) {$e_3$};
    
    \draw[very thick] (n1) to[bend right=30] (n2p);
    \node at (2, -2.) {$e_4$};
\end{tikzpicture}
}
\caption{Here $E(J)= \{e_1, e_2, e_3, e_4\}$ and $Q^J = Q_{11}^2Q_{12}^2$. The graph $J$ admits three circuit decompositions: one consisting of two circuits of length $2$, $\{(e_1,e_2), (e_3,e_4)\}$, and two consisting of a single circuit of length $4$, $\{(e_1,e_2,e_3,e_4)\}$ and $\{(e_1,e_2,e_4,e_3)\}$.}
    \label{fig:weing-example}
\end{figure}
